SKaMPI-OpenSHMEM: Measuring OpenSHMEM Communication Routines

Benchmarking is an important challenge in HPC, in particular, to be able to tune the basic blocks of the software environment used by applications. The communication library and distributed run-time environment are among the most critical ones. In particular, many of the routines provided by communication libraries can be adjusted using parameters such as buffer sizes and communication algorithm. As a consequence, being able to measure accurately the time taken by these routines is crucial in order to optimize them and achieve the best performance. For instance, the SKaMPI library was designed to measure the time taken by MPI routines, relying on MPI's two-sided communication model to measure one-sided and two-sided peer-to-peer communication and collective routines. In this paper, we discuss the benchmarking challenges specific to OpenSHMEM's communication model, mainly to avoid inter-call pipelining and overlapping when measuring the time taken by its routines. We extend SKaMPI for OpenSHMEM for this purpose and demonstrate measurement algorithms that address OpenSHMEM's communication model in practice. Scaling experiments are run on the Summit platform to compare different benchmarking approaches on the SKaMPI benchmark operations. These show the advantages of our techniques for more accurate performance characterization.

==> figures/bcast_barrier.tex <==
\begin{tikzpicture}

\node (sb) at ( 0, 0 )[label={[label distance=-1mm]above:root}]{};
\node (se) at ( 0, -3 ){};
\node (tb) at ( 3, 0 )[label={[label distance=-1mm]above:Px}]{};
\node (te) at ( 3, -3){};
\node (ub) at ( 6, 0 )[label={[label distance=-1mm]above:Py}]{};
\node (ue) at ( 6, -3){};
\node (vb) at ( 9, 0 )[label={[label distance=-1mm]above:Pz}]{};
\node (ve) at ( 9, -3){};

\draw[->] (sb) -- (se);
\draw[->] (tb) -- (te);
\draw[->] (ub) -- (ue);
\draw[->] (vb) -- (ve);

\node(A) [below=2mm of sb]{};
\node(B) at ( tb |- A) {};
\node(C) at ( ub |- A) {};
\node(Cv) at ( vb |- A) {};
\node(D) [below = 3 mm of Cv] {};

\draw[color=black!60!green,dashed](A.west) rectangle  (D.east) node [midway] {barrier};

\node (E) at ( A |- D) {};
\node(F) [below = 0 mm of E,circle,inner sep=0pt,draw, fill] {};

\node (G) at ( F -| tb) {};
\node (H) at ( F -| ub) {};
\node(I) [below = 2 mm of G,circle,inner sep=0pt,draw, fill] {};
\node(J) [below = 5 mm of H,circle,inner sep=0pt,draw, fill] {};
\node(K) [below = 2 mm of F,circle,inner sep=0pt,draw, fill] {};

\draw[->] (F) -- (I);
\draw[->] (K) -- (J);

\node(N) [below = 2 mm of I,circle,inner sep=0pt,draw, fill] {};
\node (L) at ( N -| vb) {};
\node (M) [below = 2 mm of L,circle,inner sep=0pt,draw, fill] {};

\draw[->] (N) -- (M);

\node (O) [below = 1 mm of M] {};
\node (P) [below = .5 mm of O] {};
\node (Q) at ( P -| sb) {};
\node (R) [below = 1 mm of K] {};
\node (S) [below = 1 mm of N] {};

\node (T) [below = 2 mm of J] {};

\path [color=black!60!green,dashed, draw](O.east) -- (P.east) -- (Q.west) node [above,midway] {barrier} -- (R.west) -- (S.center) -- (T.center) -- (O.center);

\node(beginb) [left=2mm of A]{};
\node(endb) at (beginb |- D){};

\draw [|-|, color=blue,decorate,decoration={snake,amplitude=.3mm,segment length=2mm,post length=1mm}](endb.center) -- (beginb.center)
node [midway,above,sloped] {m1};

\node(endt) at (beginb |- Q){};
\node(begint) at (beginb |- F){};

\draw [|-|, color=violet,decorate,decoration={snake,amplitude=.3mm,segment length=2mm,post length=1mm}](endt.center) -- (begint.center)
node [midway,above,sloped] {m2};

\node(U)  [right=2mm of O]{};
\node(endq) at (U |- P){};

\draw [|-|, color=magenta,decorate,decoration={snake,amplitude=.3mm,segment length=2mm,post length=1mm}](U.center) -- (endq.center)
node [midway,above,sloped] {m3};

\end{tikzpicture}

==> figures/get.tex <==
\begin{tikzpicture}

\node (sb) at ( 0, 0 )[label={[label distance=-1mm]above:source}]{};
\node (se) at ( 0, -2.6 ){};
\node (tb) at ( 3, 0 )[label={[label distance=-1mm]above:target}]{};
\node (te) at ( 3, -2.6 ){};

\draw[->,draw] (sb) -- (se);
\draw[->] (tb) -- (te);

\node(A) [below=4mm of sb,circle,inner sep=0pt,draw, fill]{o};
\node(B) [below=1cm of tb,circle,inner sep=0pt,draw, fill]{o};
\node(C) [below=1.9cm of sb,circle,inner sep=0pt,draw, fill]{o};;

\draw[->] (A) -- (B) -- (C);

\node (begin)[left=3mm of A] {};
\node (end)[left=3mm of C] {};

\draw [|-|, color=blue,decorate,decoration={snake,amplitude=.3mm,segment length=2mm,post length=1mm}](end.center) -- (begin.center)
node [midway,above,sloped] {measure};

\end{tikzpicture}


==> figures/measure_bcast.tex <==
\begin{tikzpicture}

\node (sb) at ( 0, 0 )[label={[label distance=-1mm]above:P0}]{};
\node (se) at ( 0, -2.5 ){};
\node (tb) at ( 3, 0 )[label={[label distance=-1mm]above:Px}]{};
\node (te) at ( 3, -2.5){};
\node (ub) at ( 6, 0 )[label={[label distance=-1mm]above:Py}]{};
\node (ue) at ( 6, -2.5){};
\node (vb) at ( 9, 0 )[label={[label distance=-1mm]above:Pz}]{};
\node (ve) at ( 9, -2.5){};

\draw[->] (sb) -- (se);
\draw[->] (tb) -- (te);
\draw[->] (ub) -- (ue);
\draw[->] (vb) -- (ve);

\node(A) [below=4mm of sb,circle,inner sep=0pt,draw, fill, color=blue]{};
\node(B) at ( tb |- A) {};
\node(C) at ( ub |- A) {};
\node(D) at ( vb |- A) {};

%%

\node(F) [below = 2 mm of A,circle,inner sep=0pt,draw, fill, color=blue] {};

\node (G) at ( F -| tb) {};
\node (H) at ( F -| ub) {};

\node(I) [below = 2 mm of B,circle,inner sep=0pt,draw, fill, color=blue] {};
\node(J) [below = 5 mm of C,circle,inner sep=0pt,draw, fill,color=blue] {};

%\node(K) [below = 2 mm of F,circle,inner sep=0pt,draw, fill] {};

\draw[->] (A.center) -- (I);
\draw[->] (F) -- (J);

\node(N) [below = 2 mm of I,circle,inner sep=0pt,draw, fill] {};
\node (L) at ( N -| vb) {};
\node (M) [below = 2 mm of L,circle,inner sep=0pt,draw, fill,color=blue] {};

\draw[->] (N) -- (M);

\node (begin0)[left=1mm of A] {};
\node (end0)[left=1mm of F] {};
\draw [|-|, color=blue,thick](end0.center) -- (begin0.center) node [midway,left] {$broadcast_{a0}$};

\node (beginx)[right=1mm of I] {};
\node (endx)[right=1mm of N] {};
\draw [|-|, color=blue,thick](endx.center) -- (beginx.center) node [pos=1.1,right] {$broadcast_{ax}$};

\node [color=blue,thick,right=1mm of J]  {$broadcast_{ay}$};
\node [color=blue,thick,right=1mm of M]  {$broadcast_{az}$};

%% 

\node (O) [below = 2 mm of J,circle,inner sep=0pt,draw, fill,color=magenta] {};
\node (P) at ( O -| sb) {};
\node (Q) [below =0 mm of P,circle,inner sep=0pt,draw, fill,color=magenta] {};
\node (R) at ( Q -| ub) {};
\node (S) [below =0 mm of R,circle,inner sep=0pt,draw, fill,color=magenta] {};

\draw[->,color=magenta] (O) -- (Q) -- (S);

\node (beginxx)[right=1mm of O] {};
\node (endxx)[right=1mm of S] {};
\draw [|-|, color=magenta,thick](endxx.center) -- (beginxx.center) node [pos=-.1,right] {$fetch\_inc_{ax}$};

\node [color=magenta,thick,left=1mm of Q]  {$inc_{a0}$};

%%

\node (Q) [below =2 mm of Q,circle,inner sep=0pt,draw, fill,color=green,label=left:\color{green}{$assign_{a0}$}] {};

\end{tikzpicture}

==> figures/put.tex <==
\begin{tikzpicture}

\node (sb) at ( 0, 0 )[label={[label distance=-1mm]above:source}]{};
\node (se) at ( 0, -2.6 ){};
\node (tb) at ( 3, 0 )[label={[label distance=-1mm]above:target}]{};
\node (te) at ( 3, -2.6){};

\draw[->,draw] (sb) -- (se);
\draw[->] (tb) -- (te);

\node(A) [below=4mm of sb,circle,inner sep=0pt,draw, fill]{o};
\node(B) [below=1.6cm of tb,circle,inner sep=0pt,draw, fill]{o};
%\node(C) [below=3cm of sb,circle,inner sep=0pt,draw, fill]{o};;
\draw[->] (A) -- (B) node [midway,above,sloped] {put};

\node[rectangle,below=0mm of A,draw=black, fill=white, inner sep=0pt,minimum width=5pt] (ret)  {};
\node[left=0 mm of ret] {\tiny ret};

\node (begin)[left=3mm of A] {};
\node (C) at  (A |- B.south) {};
\node (end)[left=3mm of C] {};

\draw[color=black!60!green,dashed](C.west) -- (B.south) node [midway,above] {quiet};

\draw [|-|, color=blue,decorate,decoration={snake,amplitude=.3mm,segment length=2mm,post length=1mm}](end.center) -- (begin.center)
node [midway,above,sloped] {measure};

\end{tikzpicture}

==> figures/quiet.tex <==
\begin{tikzpicture}

\node (sb) at ( 0, 0 )[label={[label distance=-1mm]above:source}]{};
\node (se) at ( 0, -2.6 ){};
\node (tb) at ( 3, 0 )[label={[label distance=-1mm]above:target}]{};
\node (te) at ( 3, -2.6){};

\draw[->,draw] (sb) -- (se);
\draw[->] (tb) -- (te);

\node(A) [below=4mm of sb,circle,inner sep=0pt,draw, fill,minimum size=1mm]{};
\node(B) [below=1cm of tb,circle,inner sep=0pt,draw, fill,minimum size=1mm]{};

\node(C) [below=.5mm of A,circle,inner sep=0pt,draw, fill,minimum size=1mm]{};
\node(D) [below=.5mm of B,circle,inner sep=0pt,draw, fill,minimum size=1mm]{};

\node (E)  [circle] at  (C |- D.south) {};
\node(F) [below=1mm of E,circle,inner sep=0pt,draw, fill,minimum size=1mm]{};

\draw[->] (A) -- (B) node [midway,above,sloped] {put};
\draw[->, color=black!60!green] (C) -- (D) -- (F) node [pos=.7,above,sloped] {quiet};

\node (begin)[left=3mm of A] {};
\node (end)[left=3mm of F] {};

\draw [|-|, color=blue,decorate,decoration={snake,amplitude=.3mm,segment length=2mm,post length=1mm}](end.center) -- (begin.center)
node [midway,above,sloped] {measure};

\end{tikzpicture}
